Efficiently Representing Algorithms With Chain-of-Thought Transformers

The increasing popularity of reasoning models -- language models that output a series of reasoning or thought tokens before producing an answer -- is justified, in part, by theoretical results showing that chain-of-thought (CoT) transformers can simulate Turing machines, and thus perform arbitrary computation. However, the Turing machine, while suitable for complexity-theoretic analysis, is not convenient, intuitive, or efficient for discussing algorithms. Algorithms are typically designed and analyzed at a higher level of abstraction, captured by the Word RAM model with random-access memory and unit-cost operations on $O(\log n)$-bit words. As a result, Word RAM algorithms can be substantially more efficient than their Turing machine counterparts, raising the question: Can CoT transformers efficiently simulate Word RAM algorithms? For instance, can they sort $n$ items in $O(n \log n)$ steps or run Dijkstra's algorithm in $O(E + V \log V)$ steps? We answer affirmatively for three types of transformers, up to poly-logarithmic overhead. We first establish this for fixed-precision transformers with poly-logarithmic width and rightmost unique hard attention, then strengthen the result to two more practical settings with fixed width and log-precision: continuous CoT, where reasoning takes the form of vectors rather than tokens, and a hybrid architecture in which transformer layers sit atop a recurrent (linear RNN) layer. In all three cases, we find that CoT can efficiently simulate any Word RAM algorithm with only a poly-logarithmic overhead in $n$. This overhead reduces to log-square when the Word RAM has a "flat" instruction set, and only logarithmic for multiplication-free flat instructions -- in stark contrast to known CoT simulations of Turing machines, which require quadratic overhead over Word RAM.

==> figures/tikz-ccot.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    phaseblock/.style 2 args={
        draw, rounded corners=3pt, minimum width=4.6cm, minimum height=0.62cm,
        align=left, fill=#1!12, draw=#1!55!black, thick, text=#2,
        font=\scriptsize
    },
    tok/.style={
        draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.5cm,
        align=center, font=\scriptsize, fill=gray!8, draw=gray!45
    },
    softslot/.style={
        draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.3cm,
        align=center, font=\scriptsize, fill=gray!8, draw=gray!45
    },
    lemref/.style={font=\tiny\itshape, text=gray!60!black, anchor=west,
                   inner sep=1pt}
]

% ==========================================================================
% DIMENSIONS
% ==========================================================================
\pgfmathsetmacro{\bh}{0.62}    % phase block height
\pgfmathsetmacro{\bgap}{0.16}  % gap between phases
\pgfmathsetmacro{\blkx}{1.7}   % phase column center x
\pgfmathsetmacro{\rsx}{8.7}    % soft-token column x-start
\pgfmathsetmacro{\rsw}{0.8}    % slot width
\pgfmathsetmacro{\rsh}{0.6}    % slot height
\pgfmathsetmacro{\rspitch}{0.72}
\pgfmathsetmacro{\rsyoff}{-1.0}

% ==========================================================================
% PHASE BLOCKS (stacked bottom to top, in execution order)
% ==========================================================================

\node[phaseblock={ETHGreen}{ETHGreen!40!black}]
    (phLoad) at (\blkx, 0)
    {\textbf{Phase 1}: Load \terminal{pc}};

\node[phaseblock={ETHBlue}{ETHBlue!40!black}]
    (phDeref) at (\blkx, \bh+\bgap)
    {\textbf{Phase 2}: Dereference operand addresses};

\node[phaseblock={ETHPetrol}{ETHPetrol!45!black}]
    (phSer) at (\blkx, 2*\bh+2*\bgap)
    {\textbf{Phase 3}: Serialize inputs to bits};

\node[phaseblock={ETHPurpleDark}{ETHPurpleDark!30!black}]
    (phExec) at (\blkx, 3*\bh+3*\bgap)
    {\textbf{Phase 4}: Instruction oracle (TM)};

\node[phaseblock={ETHBronze}{ETHBronze!40!black}]
    (phDes) at (\blkx, 4*\bh+4*\bgap)
    {\textbf{Phase 5}: Deserialize outputs to $\phi(\cdot)$};

\node[phaseblock={ETHRed}{ETHRed!40!black}]
    (phStore) at (\blkx, 5*\bh+5*\bgap+0.55)
    {\textbf{Phase 6}: Emit store-summary / checkpoint};

% left brace: "one RAM step"
\draw[decorate, decoration={brace, amplitude=4pt}]
    ([xshift=-0.12cm]phLoad.south west) -- ([xshift=-0.12cm]phStore.north west)
    node[midway, left=4pt, font=\tiny\itshape, rotate=90, anchor=south]
    {one RAM step ($O(\instrCostFun{\wordsize})$ steps)};

% lemma refs on the right of each phase
\node[lemref] at ([xshift=0.55cm]phLoad.east)
    {(bookkeeping)};
\node[lemref] at ([xshift=0.55cm]phDeref.east)
    {\Cref{lem:ccot-dereferencing}};
\node[lemref] at ([xshift=0.55cm]phSer.east)
    {\Cref{lem:ccot-serialization}};
\node[lemref] at ([xshift=0.55cm]phExec.east)
    {\Cref{lem:ccot-instruction-execution}};
\node[lemref] at ([xshift=0.55cm]phDes.east)
    {\Cref{lem:ccot-deserialization}};
\node[lemref] at ([xshift=0.55cm]phStore.east)
    {(bookkeeping)};

% --------------------------------------------------------------------------
% Dashed bounding box around Phases 3--5: in the fixed-precision
% (polylog-width) construction these collapse into Block 3 (Execute) of
% \Cref{fig:logwidth-layer-blocks}. Inline label avoids horizontal overflow.
% --------------------------------------------------------------------------
\pgfmathsetmacro{\collapseSouth}{2*\bh+2*\bgap-\bh/2-0.10}
\pgfmathsetmacro{\collapseNorth}{4*\bh+4*\bgap+\bh/2+0.10}
\pgfmathsetmacro{\collapseLeft}{\blkx-2.30-0.12}
\pgfmathsetmacro{\collapseRight}{\blkx+2.30+0.12}
\draw[rounded corners=3pt, dashed, thick, ETHPurpleDark!65!black]
    (\collapseLeft, \collapseSouth) rectangle (\collapseRight, \collapseNorth);
% Label sitting on the dashed rectangle's TOP edge (centered horizontally
% over the dashed box, with a white background to mask the dashed line
% behind the text). Marks: phases 3--5 collapse into Block 3 (Execute) of
% the fixed-precision construction (\Cref{fig:logwidth-layer-blocks}).
\node[font=\tiny\itshape, text=ETHPurpleDark!75!black,
      anchor=center, inner sep=2pt, fill=white]
    at ({(\collapseLeft+\collapseRight)/2}, \collapseNorth + 0.3)
    {Phases 3--5 collapse into Block~3 of \Cref{fig:logwidth-layer-blocks}.};

% ==========================================================================
% SOFT-TOKEN SLOTS (right column)
% ==========================================================================

\pgfmathsetmacro{\stacktop}{6*\rspitch+\rsh+\rsyoff}

\node[font=\scriptsize\bfseries, anchor=south, align=center]
    at (\rsx+\rsw/2, \stacktop+0.10)
    {Soft token};

% Row -1 -- vdots below: residual stream continues
\node[font=\scriptsize, text=gray!55!black]
    at (\rsx+\rsw/2, \rsyoff+0*\rspitch-\rsh/2-0.05) {$\vdots$};

% Row 0 -- aux scratch slot
\node[softslot, minimum width=\rsw cm, minimum height=\rsh cm,
      fill=gray!8, draw=gray!45]
    at (\rsx+\rsw/2, \rsyoff+0*\rspitch+\rsh/2) {\scriptsize aux};

% Row 1 -- vdots
\node[font=\scriptsize] at (\rsx+\rsw/2, \rsyoff+1*\rspitch+\rsh/2) {$\vdots$};

% Row 2 -- phi(v): current loaded/result value (highlighted)
\node[softslot, minimum width=\rsw cm, minimum height=\rsh cm,
      fill=ETHRed!18, draw=ETHRed!75!black, thick]
    (auxV) at (\rsx+\rsw/2, \rsyoff+2*\rspitch+\rsh/2) {$\phi(v)$};

% Row 3 -- phi(a): current query address (highlighted)
\node[softslot, minimum width=\rsw cm, minimum height=\rsh cm,
      fill=ETHRed!18, draw=ETHRed!75!black, thick]
    (auxA) at (\rsx+\rsw/2, \rsyoff+3*\rspitch+\rsh/2) {$\phi(a)$};

% Row 4 -- vdots
\node[font=\scriptsize] at (\rsx+\rsw/2, \rsyoff+4*\rspitch+\rsh/2) {$\vdots$};

% Row 5 -- aux scratch slot
\node[softslot, minimum width=\rsw cm, minimum height=\rsh cm,
      fill=gray!8, draw=gray!45]
    at (\rsx+\rsw/2, \rsyoff+5*\rspitch+\rsh/2) {\scriptsize aux};

% Right-side single-slot brace on phi(PC) -- horizontal label, mirrors the
% "w dim." brace style of fig:logwidth-layer-blocks.
\draw[decorate, decoration={brace, amplitude=3pt, mirror}]
    (\rsx+\rsw+0.05, \rsyoff+0*\rspitch+0.0) --
    (\rsx+\rsw+0.05, \rsyoff+0*\rspitch+\rsh)
    node[midway, right=3pt, font=\scriptsize, text=gray!60!black]
    {$O(1)$ dim.};

% bounding box (dashed)
\draw[rounded corners=3pt, draw=gray!55, thick, dashed]
    (\rsx-0.14, \rsyoff-\rsh/2-0.35) rectangle
    (\rsx+\rsw+0.14, \stacktop+0.10);

% (No explicit arrow from phi(a)/phi(v) into Phase 3: the inputs to
% serialization are described in the caption. Avoiding this arrow keeps
% the lemma-ref column unobstructed.)

% ==========================================================================
% COT TRANSCRIPT STRIP (bottom)
% ==========================================================================

\pgfmathsetmacro{\ty}{-2.85}
\pgfmathsetmacro{\th}{0.55}
\pgfmathsetmacro{\tw}{0.62}
\pgfmathsetmacro{\tww}{0.95}

% Context beam from transcript prefix up to Phase 1's south face
\pgfmathsetmacro{\beamtop}{\bh/-1.75}
\pgfmathsetmacro{\beambot}{\ty+\th/2+0.12}
\filldraw[fill=gray!18, draw=gray!35, line width=0.4pt]
    (-0.65, \beamtop) -- (3.6, \beamtop)
    -- (11.35, \beambot) -- (-0.65, \beambot) -- cycle;
\node[font=\scriptsize\itshape, text=gray!50!black, anchor=north]
    at (1.0, \ty + \th/2 + 0.65) {Attends to full context};

% --- input ---
\node[font=\scriptsize\itshape, text=gray!60!black]
    at (-0.40, \ty) {input};
\draw[draw=gray!40, rounded corners=2pt]
    (-0.95, \ty-\th/2) rectangle (0.15, \ty+\th/2);

\node[font=\scriptsize, text=gray!50!black] at (0.60, \ty) {$\cdots$};

% --- previous RAM step ---
\node[draw=gray!40, rounded corners=2pt, fill=gray!10,
      minimum width=1.5cm, minimum height=\th cm,
      font=\scriptsize, text=gray!60!black]
    at (1.85, \ty) {prev.\ step};

% --- previous checkpoint tag ---
\node[tok, minimum width=\tww cm, minimum height=\th cm,
      fill=ETHGreen!15, draw=ETHGreen!55!black]
    (chkPrev) at (3.30, \ty) {\scriptsize\textsf{ckpt}};

\node[font=\scriptsize, text=gray!50!black] at (4.05, \ty) {$\cdots$};

% --- work-tape start marker ---
\node[tok, minimum width=\tww cm, minimum height=\th cm,
      fill=ETHPetrol!12, draw=ETHPetrol!55!black]
    (wstart) at (4.85, \ty) {\scriptsize\textsf{wts}};

% --- serialized input bits b_0 ... b_{w-1} ---
\node[tok, minimum width=\tw cm, minimum height=\th cm,
      fill=ETHPetrol!8]
    at (5.70, \ty) {$b_0$};
\node[font=\scriptsize, text=gray!50!black] at (6.25, \ty) {$\cdots$};
\node[tok, minimum width=\tw cm, minimum height=\th cm,
      fill=ETHPetrol!8]
    (binEnd) at (6.85, \ty) {$b_{w\text{-}1}$};

% --- TM-oracle work region ---
\node[draw=ETHPurpleDark!50!black, rounded corners=2pt,
      fill=ETHPurpleDark!10,
      minimum width=1.5cm, minimum height=\th cm,
      font=\scriptsize, text=ETHPurpleDark!50!black]
    (oracle) at (8.20, \ty) {oracle work};

% --- output bits c_0 ... c_{w-1} ---
\node[tok, minimum width=\tw cm, minimum height=\th cm,
      fill=ETHBronze!12, draw=ETHBronze!55!black]
    at (9.25, \ty) {$c_0$};
\node[font=\scriptsize, text=gray!50!black] at (9.80, \ty) {$\cdots$};
\node[tok, minimum width=\tw cm, minimum height=\th cm,
      fill=ETHBronze!12, draw=ETHBronze!55!black]
    (cEnd) at (10.40, \ty) {$c_{w\text{-}1}$};

% --- new checkpoint token (red, emitted at this step) ---
\node[tok, minimum width=\tww cm, minimum height=\th cm,
      fill=ETHRed!22, draw=ETHRed!75!black, thick]
    (chkNew) at (11.35, \ty) {\scriptsize\textsf{ckpt'}};

% brace BELOW the work-tape suffix
\draw[decorate, decoration={brace, amplitude=3.5pt, mirror}]
    ([xshift=0.0cm]wstart.south west) -- ([xshift=0.0cm]cEnd.south east)
    node[midway, below=3pt, font=\scriptsize\itshape]
    {work-tape suffix (used by the oracle)};

% label below transcript strip -- to the LEFT of the brace
\node[font=\scriptsize\bfseries, anchor=north]
    at (0.7, \ty-\th/2-0.10) {CoT transcript};

% --- "soft token" badge above the prev checkpoint ---
\node[draw=ETHGreen!55!black, fill=ETHGreen!10, rounded corners=2pt,
      font=\scriptsize\itshape, text=ETHGreen!40!black, inner sep=1.5pt,
      align=center]
    (softBadge) at ($(chkPrev.north) + (0, 1.5)$)
    {soft token:\\[-1pt]$O(1)$ aux codes};
\draw[-, thick, dashed, ETHGreen!55!black]
    (chkPrev.north) -- (softBadge.south);

% Arrow: prev checkpoint --> Phase 1 (copy soft token forward)
\coordinate (greenTurn) at (4.50, 0);
\draw[->, thick, dashed, ETHGreen!60!black]
    (softBadge.east) -| (greenTurn) -- (phLoad.east);

% Arrow: Phase 6 emits the new checkpoint into the transcript
\draw[->, thick, ETHPurple!65!black]
    (phStore.north) -- ++(0, 0.35) -| (chkNew.north);

\end{tikzpicture}


==> figures/tikz-logwidth.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\small,
    % two-arg style: fill color, text color
    layerblock/.style 2 args={
        draw, rounded corners=3pt, minimum width=6cm, minimum height=0.82cm,
        align=left, fill=#1!12, draw=#1!55!black, thick, text=#2
    },
    % transcript token boxes
    tok/.style={
        draw, rounded corners=2pt, minimum width=0.55cm, minimum height=0.52cm,
        align=center, font=\scriptsize, fill=gray!8, draw=gray!45
    },
    % residual-stream slot boxes
    residslot/.style={
        draw, rounded corners=2pt, minimum width=0.5cm, minimum height=0.3cm,
        align=center, font=\scriptsize, fill=gray!8, draw=gray!45
    },
    propref/.style={font=\scriptsize\itshape, text=gray!60!black, anchor=west}
]

% ==========================================================================
% DIMENSIONS
% ==========================================================================
\pgfmathsetmacro{\bh}{0.82}   % block height
\pgfmathsetmacro{\bgap}{0.20} % gap between blocks
% layer-block center x (transcript strip lives to the left)
\pgfmathsetmacro{\blkx}{2}
% residual stream x-start
\pgfmathsetmacro{\rsx}{9.5}
\pgfmathsetmacro{\rsw}{0.8}   % slot width
\pgfmathsetmacro{\rsh}{1.25}   % slot height (tall to emphasize w-dimensional width)
\pgfmathsetmacro{\rspitch}{1} % tight packing to keep stack within block height
% vertical offset: centre stack on block column (midpoint of 6 rows = rsyoff+2.75, target=1.53)
\pgfmathsetmacro{\rsyoff}{-1.5}

% ==========================================================================
% LAYER BLOCKS (stacked bottom to top)
% ==========================================================================

\node[layerblock={ETHGreen}{ETHGreen!40!black}]
    (blk1) at (\blkx, 0)
    {\textbf{Block 1}: Load PC};

\node[layerblock={ETHBlue}{ETHBlue!40!black}]
    (blk2) at (\blkx, \bh+\bgap)
    {\textbf{Block 2}: Load Instruction and Operands};

\node[layerblock={ETHPurpleDark}{ETHPurpleDark!30!black}]
    (blk3) at (\blkx, 2*\bh+2*\bgap)
    {\textbf{Block 3}: Execute Instruction};

\node[layerblock={ETHRed}{ETHRed!40!black}]
    (blk4) at (\blkx, 3*\bh+3*\bgap)
    {\textbf{Block 4}: Store Results};

% left brace: "one CoT step" (label rotated vertically to save horizontal space)
\draw[decorate, decoration={brace, amplitude=5pt}]
    ([xshift=-0.18cm]blk1.south west) -- ([xshift=-0.18cm]blk4.north west)
    node[midway, left=7pt, font=\scriptsize\itshape, rotate=90, anchor=south]
    {one CoT step};

% prop refs on the right of each block
\node[propref] at ([xshift=0.6cm]blk1.east)
    {\Cref{prop:logwidth-load-pc}};
\node[propref] at ([xshift=0.6cm]blk2.east)
    {\Cref{prop:logwidth-dispatch}};
\node[propref] at ([xshift=0.6cm]blk3.east)
    {\Cref{prop:logwidth-execute,prop:logwidth-mul-div}};
\node[propref] at ([xshift=0.6cm]blk4.east)
    {\Cref{prop:logwidth-store,prop:logwidth-mul-div}};

% ==========================================================================
% RESIDUAL STREAM SLOTS (right column)
% ==========================================================================

% top of residual stream stack = top of row 6 (val slot)
\pgfmathsetmacro{\stacktop}{4*\rspitch+\rsh+\rsyoff}

\node[font=\small\bfseries, anchor=south]
    at (\rsx+\rsw/2, \stacktop+0.3) {Residual Stream};

% Under the unified-memory convention there are no dedicated PC/register
% slots; the residual stream carries a constant-many word-sized slots
% holding the address/value pair for the current read and the current
% write to mem. The highlighted slot v_w is the value being written
% at this step; its delta-th bit is the token currently being emitted.

% Row −1 — vdots below: residual stream continues downward
\node[font=\scriptsize, text=gray!55!black]
    (rsm1) at (\rsx+\rsw/2, \rsyoff+0*\rspitch-\rsh/2+0.4) {$\vdots$};

% Row 0 — a_1: address being read this step
\node[residslot, minimum width=\rsw cm, minimum height=\rsh cm,
      fill=gray!8, draw=gray!45]
    (rs0) at (\rsx+\rsw/2, \rsyoff+0*\rspitch+\rsh/2) {$a_1$};

% Row 1 — vdots: more O(1) operand/result slots
\node[font=\scriptsize]
    at (\rsx+\rsw/2, \rsyoff+1*\rspitch+\rsh/2) {$\vdots$};

% Row 2 — v_w: value being written (currently being emitted -- highlighted).
% Text "v_w" sits near top; "bit δ" label sits in a middle band.
\node[draw=ETHRed!75!black, rounded corners=2pt, thick,
      minimum width=\rsw cm, minimum height=\rsh cm,
      fill=ETHRed!18, font=\scriptsize, align=center, inner sep=0pt]
    (curslot) at (\rsx+\rsw/2, \rsyoff+2*\rspitch+\rsh/2) {};

% v_w label near top of cell
\node[font=\scriptsize, anchor=north, inner sep=1.5pt]
    at (\rsx+\rsw/2, \rsyoff+2*\rspitch+\rsh-0.08) {};

% Horizontal lines inside the highlighted slot (5 lines = 6 bands for w dimensions)
\pgfmathsetmacro{\slotleft}{\rsx+0.08}
\pgfmathsetmacro{\slotright}{\rsx+\rsw-0.08}
\pgfmathsetmacro{\slotbot}{\rsyoff+2*\rspitch+0.1}
\pgfmathsetmacro{\slottop}{\rsyoff+2*\rspitch+\rsh-0.1}
\pgfmathsetmacro{\bandh}{(\slottop-\slotbot)/6}
\foreach \i in {1,...,5}{
    \pgfmathsetmacro{\yy}{\slotbot+\bandh*\i}
    \draw[gray!40, line width=0.4pt] (\slotleft, \yy) -- (\slotright, \yy);
}

% "bit δ" label inside a middle band
\pgfmathsetmacro{\deltabandctr}{\slotbot+\bandh*3.5}
\node[font=\scriptsize, ETHRed!75!black]
    at (\rsx+\rsw/2, \deltabandctr) {bit $\delta$};

% Row 3 — vdots: more O(1) operand/result slots
\node[font=\scriptsize] at (\rsx+\rsw/2, \rsyoff+3*\rspitch+\rsh/2) {$\vdots$};

% Row 4 — a_m: address being written this step
\node[residslot, minimum width=\rsw cm, minimum height=\rsh cm,
      fill=gray!8, draw=gray!45]
    at (\rsx+\rsw/2, \rsyoff+4*\rspitch+\rsh/2) {$a_m$};

% Right-side brace on PC slot: each slot is w-dimensional
\draw[decorate, decoration={brace, amplitude=3pt, mirror}]
    (\rsx+\rsw+0.08, \rsyoff+0*\rspitch+0.0) -- (\rsx+\rsw+0.08, \rsyoff+0*\rspitch+\rsh)
    node[midway, right=4pt, font=\scriptsize, text=gray!60!black] {$\wordsize$ dim.};

% Right-side outer brace spanning all slots
\draw[decorate, decoration={brace, amplitude=5pt, mirror}]
    (\rsx+\rsw+1.05, \rsyoff+0*\rspitch+0.0) --
    (\rsx+\rsw+1.05, \rsyoff+4*\rspitch+\rsh)
    node[midway, right=7pt, font=\scriptsize\itshape, rotate=-90, anchor=south]
    {address/value slots for current step};

% bounding box extended below to include vdots (partial-view indicator)
\draw[rounded corners=3pt, draw=gray!55, thick, dashed]
    (\rsx-0.14, \rsyoff-\rsh/2-0.1) rectangle
    (\rsx+\rsw+0.14, \stacktop+0.14);

% Arrow: bits(v_w) slot --> Block 4 (residual stream feeds into block).
% Starts at the "bit δ" band on the west face, aligned with that label.
\draw[->, thick, dotted, ETHRed!65!black]
    (curslot.west |- 0,\deltabandctr) -- ++(-0.3,0) -- ++(0,2.25) -- ++(-3.75,0) |- (blk4.east);

% ==========================================================================
% COT TRANSCRIPT STRIP (bottom, spanning full width)
% ==========================================================================

% Transcript sits below the blocks
\pgfmathsetmacro{\ty}{-3.2}   % y center of transcript token row (lower = more breathing room)
\pgfmathsetmacro{\th}{0.52}    % token height
\pgfmathsetmacro{\tw}{0.60}    % standard token width (slightly wider for spacing)
\pgfmathsetmacro{\tww}{0.74}   % wider token (key tokens)
\pgfmathsetmacro{\tgap}{0.15}  % extra gap between token groups

% Context beam: shaded trapezoid from transcript prefix up to Block 1's south face.
% Beam bottom is slightly above transcript top (+0.25 gap) so tokens are not inside the beam.
\pgfmathsetmacro{\beamtop}{\bh/-1.75}               % blk1.south y
\pgfmathsetmacro{\beambot}{\ty+\th/2+0.15}       % just above transcript strip top
\filldraw[fill=gray!18, draw=gray!35, line width=0.4pt]
    (-0.25, \beamtop) -- (4.25, \beamtop)
    -- (11.0, \beambot) -- (-0.25, \beambot) -- cycle;
\node[font=\scriptsize\itshape, text=gray!50!black, anchor=north]
    at (1.3, \ty + \th/2 + 0.75) {Attends to full context};

% --- input / previous section (greyed, ellipsis) ---
\node[font=\scriptsize\itshape, text=gray!60!black]
    at (0, \ty) {input};
\draw[draw=gray!40, rounded corners=2pt]
    (-0.55, \ty-\th/2) rectangle (0.55, \ty+\th/2);

\node[font=\scriptsize, text=gray!50!black] at (0.9, \ty) {$\cdots$};

% --- previous instruction block (shaded box) ---
\node[draw=gray!40, rounded corners=2pt, fill=gray!10,
      minimum width=1.5cm, minimum height=\th cm,
      font=\scriptsize, text=gray!60!black]
    (previnstr) at (1.9, \ty) {prev.\ instr.};

% --- current step: EOI then memkey block (memkey, BOV, address bits, BOV, value bits) ---
% EOI (end of previous step)
\node[tok, minimum width=\tww cm, minimum height=\th cm,
      fill=gray!15, draw=gray!50!black, text=gray!60!black]
    (tokEOI) at (3.2, \ty) {\EOI};

% intervening slots between EOI and the current memory block (other blocks of this step)
\node[font=\scriptsize, text=gray!50!black] at (4.27, \ty) {$\cdots$};

% memory-write marker (memkey) for the current memory block
\node[tok, minimum width=\tww cm, minimum height=\th cm,
      fill=ETHPurpleDark!10, draw=ETHPurpleDark!50!black]
    (tokKey) at (5.35, \ty) {\memkey};

% BOV marker before the address field
\node[tok, minimum width=\tww cm, minimum height=\th cm,
      fill=ETHBlue!10, draw=ETHBlue!50!black]
    (tokBOV) at (6.2, \ty) {\BOV};

% address-field bits a_1 ... a_w (already emitted)
\node[tok, minimum width=\tw cm, minimum height=\th cm,
      fill=gray!8]
    (tbit1) at (6.95, \ty) {$a_1$};
\node[font=\scriptsize, text=gray!50!black] at (7.5, \ty) {$\cdots$};
\node[tok, minimum width=\tw cm, minimum height=\th cm,
      fill=gray!8]
    (tbitm) at (8.0, \ty) {$a_\wordsize$};

% BOV marker before the value field
\node[tok, minimum width=\tww cm, minimum height=\th cm,
      fill=ETHBlue!10, draw=ETHBlue!50!black]
    at (8.85, \ty) {\BOV};

% already-emitted value bits b_1 ... b_{delta-1} (just one shown for compactness)
\node[tok, minimum width=\tw cm, minimum height=\th cm,
      fill=gray!8]
    at (9.55, \ty) {$b_1$};
\node[font=\scriptsize, text=gray!50!black] at (10.10, \ty) {$\cdots$};

% current bit being emitted (highlighted) -- this is the rightmost token in the
% transcript; nothing past this has been written yet.
\node[tok, minimum width=\tw cm, minimum height=\th cm,
      fill=ETHRed!25, draw=ETHRed!70!black, thick]
    (tcur) at (10.65, \ty) {$b_\delta$};

% brace BELOW EOI ... b_delta tokens: "offset delta from last EOI"
% Placed on the south face so it doesn't collide with the green arrow above.
\draw[decorate, decoration={brace, amplitude=3.5pt, mirror}]
    ([xshift=0.0cm]tokEOI.south west) -- ([xshift=0.0cm]tcur.south east)
    node[midway, below=4pt, font=\scriptsize\itshape]
    {offset $\delta$ from last \EOI};

% label below transcript strip -- placed to the LEFT of the brace so the two
% don't collide. Sits beneath the input / prev.instr region of the transcript.
\node[font=\scriptsize\bfseries, anchor=north]
    at (1.3, \ty-\th/2-0.12) {CoT transcript};

% --- "snapshot" badge above the EOI token: indicates that Blocks 1-3 ran at
%     tokEOI and the result is cached in the residual stream there.
\node[draw=ETHGreen!55!black, fill=ETHGreen!10, rounded corners=2pt,
      font=\scriptsize\itshape, text=ETHGreen!40!black, inner sep=3pt]
    (snapBadge) at ($(tokEOI.north) + (0, 2)$)
    {results};
\draw[-, thick, dashed, ETHGreen!55!black]
    (tokEOI.north) -- (snapBadge.south);

% Arrow: EOI token --> Block 4 (attend + copy snapshot).
% Shares the vertical channel of the red dotted arrow (residual r_1 slot -->
% Block 4): the red arrow comes DOWN at x = curslot.west.x - 4.05 = \rsx - 4.05
% (≈ 5.45) and turns LEFT into blk4.east at y = blk4.east.y. The green arrow
% rises along the same column and turns left into blk4.east at the same y, so
% the two arrows merge into Block 4's east face along the same horizontal leg
% (and the green arrow does not extend past that turn).
\pgfmathsetmacro{\redx}{\rsx-4.05}
\pgfmathsetmacro{\greenStartY}{\rsyoff+\rspitch+\rsh/2+1.4}
\pgfmathsetmacro{\blkfourY}{3*\bh+3*\bgap}
\coordinate (greenStart) at (\redx, \greenStartY);
\coordinate (greenTurn)  at (\redx, \blkfourY);
\draw[->, thick, dashed, ETHGreen!60!black]
    (snapBadge.east) -| (greenTurn) -- (blk4.east);
\node[font=\scriptsize\itshape, ETHGreen!50!black, anchor=south, inner sep=2pt,
      rotate=90]
    at ($(greenStart) - (0, 0.5)$)
    {attend to last \EOI{}; copy result};

% NOTE: a "corrupted at non-EOI: disregarded" annotation belongs here in
% spirit, but the figure is dense; the caption carries that point in prose.
% The visual story instead emphasizes the *positive* mechanism: snapshot is
% cached at the rightmost EOI (green badge above tokEOI) and copied into
% Block 4 via the green arrow.

% Arrow: Block 4 emits the current bit into the transcript.
% Exits blk4 from the top, goes right past prop-ref labels, drops to tcur.north.
\draw[->, thick, ETHPurple!65!black]
    (blk4.north) -- ++(0, 0.55) -| (tcur.north);

\end{tikzpicture}

